Dyer groups have the falsification by fellow-traveller property

This paper is devoted to the study of the falsification by fellow-traveller property (FFTP) in Dyer groups. We exhibit a finite generating set for which the associated Cayley graph is a locally finite mediangle graph, and leverage its properties to prove that Dyer groups have the FFTP with respect to this generating set, from which it follows that Dyer groups have finitely many cone types. A key component of the proof is a generalisation of the Parallel Wall Theorem from Coxeter groups to Dyer groups. These results emphasise the role of Dyer groups in providing a unified approach to Coxeter groups and graph products of cyclic groups.

==> dyer-gp-example.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}

% \begin{document}
%\resizebox{20em}{10em}{%
\begin{tikzpicture}

\filldraw[black] (-1.5,0) circle (1.5pt);
\filldraw[black] (-1.5,0) node[anchor=south]{\scalebox{1}{$\infty$}};
\filldraw[black] (0,0) circle (1.5pt);
\filldraw[black] (0,0) node[anchor=south]{\scalebox{1}{$2$}};
\filldraw[black] (1.5,0) circle (1.5pt);
\filldraw[black] (1.5,0) node[anchor=south]{\scalebox{1}{$2$}};

\filldraw[black] (-0.75,0) node[anchor=north]{\scalebox{1}{$2$}};
\filldraw[black] (0.75,0) node[anchor=north]{\scalebox{1}{$m$}};


\draw[black] (-1.5,0) -- (0,0) -- (1.5,0);



\end{tikzpicture}
% \end{document}

==> fftp.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{decorations.pathreplacing,shapes.misc}

% \begin{document}
% \resizebox{20em}{10em}{%
\begin{tikzpicture}

%top path
\draw [black] plot [smooth, tension=1] coordinates { (-1,0.5) (0,1.2) (1,1) (2,1.2) (2.5,0.3)};
\filldraw[black] (1,1) node [anchor=south]{\scalebox{0.8}{$ \gamma$}};

%bottom path
\draw [black] plot [smooth, tension=1] coordinates { (-1,0.5) (0,0.2) (1,0.3) (2,0.5) (2.5,0.3)};
\filldraw[black] (1,0.3) node [anchor=north]{\scalebox{0.8}{$ \delta$}};


\filldraw[black] (-1,0.5) circle (0.5pt);
\filldraw[black] (2.5,0.3) circle (0.5pt);

% vertical lines
\draw [black, dashed, line width=0.1mm] plot [smooth, tension=1] coordinates { (0,1.15) (0,0.25) };
\filldraw[black] (0,0.45) node [anchor=north]{\scalebox{.25}{$\bigvee$}};
\filldraw[black] (0,0.95) node [anchor=south]{\scalebox{.25}{$\bigwedge$}};
\filldraw[black] (0,0.70) node [anchor=west]{\scalebox{.5}{$ \leq k$}};

\draw [black, dashed, line width=0.1mm] plot [smooth, tension=1] coordinates { (2,1.1) (2,0.5) };
\filldraw[black] (2,0.77) node [anchor=north]{\scalebox{.25}{$\bigvee$}};
\filldraw[black] (2,0.9) node [anchor=south]{\scalebox{.25}{$\bigwedge$}};
\filldraw[black] (1.9,0.8) node [anchor=west]{\scalebox{.5}{$ \leq k$}};


\end{tikzpicture}
% }
% \end{document}
